Constraints on the Circumstellar Disk Masses in the IC 348 Cluster

A 5.2' x 5.2' region toward the young cluster IC 348 has been imaged in the millimeter continuum at 4.0" x 4.9" resolution with the OVRO interferometer to a RMS noise level of 0.75 mJy/beam at 98 GHz. The data are used to constrain the circumstellar disk masses in a cluster environment at an age of about 2 Myr. The mosaic encompasses 95 known members of the IC 348 cluster with a stellar mass distribution that peaks at 0.2-0.5 Msun. None of the stars are detected in the millimeter continuum at an intensity level of 3 sigma or greater. The mean observed flux for the ensemble of 95 stars is 0.22 +/- 0.08 mJy. Assuming a dust temperature of 20 K, a mass opacity coefficient of kappa_o = 0.02 cm^2/g at 1300 um, and a power law index of beta=1 for the particle emissivity, these observations imply that the 3 sigma upper limit to the disk mass around any individual star is 0.025 Msun, and that the average disk mass is 0.002 +/- 0.001 Msun. The absence of disks with masses in excess of 0.025 Msun in IC 348 is different at the about 3 sigma confidence level from Taurus, where about 14% of the stars in an optically selected sample have such disk masses. Compared with the minimum mass needed to form the planets in our solar system (about 0.01 Msun), the lack of massive disks and the low mean disk mass in IC 348 suggest either that planets more massive than a few Jupiter masses will form infrequently around 0.2-0.5 Msun stars in IC 348, or that the process to form such planets has significantly depleted the disk of small dust grains on time scales less than the cluster age of about 2 Myr.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

